Expected Window Mean-Payoff

In the window mean-payoff objective, given an infinite path, instead of considering a long run average, we consider the minimum payoff that can be ensured at every position of the path over a finite window that slides over the entire path. Chatterjee et al. studied the problem to decide if in a two-player game, Player 1 has a strategy to ensure a window mean-payoff of at least 0. In this work, we consider a function that given a path returns the supremum value of the window mean-payoff that can be ensured over the path and we show how to compute its expected value in Markov chains and Markov decision processes. We consider two variants of the function: Fixed window mean-payoff in which a fixed window length $l_{max}$ is provided; and Bounded window mean-payoff in which we compute the maximum possible value of the window mean-payoff over all possible window lengths. Further, for both variants, we consider (i) a direct version of the problem where for each path, the payoff that can be ensured from its very beginning and (ii) a non-direct version that is the prefix independent counterpart of the direct version of the problem.

==> Fig_DirFix_MC_1.tex <==
\vspace{-15pt}
\scalebox{1}{
	\begin{tikzpicture}
		\node[player,initial,initial text={}] (sinit) at (0,0) {$s_0,0,0$} ;
		\node[player] (s111) at (-2,-2) {$s_1,1,1$} ;
		\node[player] (s10) at (-2,-4) {$s_1,0,0$} ;
		\node[player] (s20) at (2,-2) {$s_2,0,0$} ;
		\node[player] (s30) at (4,-4) {$s_3,0,0$} ;
		\node[player] (s311) at (2,-4) {$s_3,1,1$} ;
		\node[player] (s313) at (4,-6) {$s_3,1,3$} ;
		\node[player] (s3trap) at (1,-8) {$s_3,trap$} ;
		\node[player] (s40) at (2,-6) {$s_4,0,0$} ;
		\node[player] (s411) at (0,-6) {$s_4,1,1$} ;
		\node[player] (s4trap) at (3,-8) {$s_4,trap$} ;
		\node[player] (trap) at (2,-10) {$trap$} ;
		
		\path[-latex]  
				(sinit) edge node[left] {\textcolor{red}{$-1$}} (s111)
				(sinit) edge node[above] {\textcolor{red}{$1$}} (s20)
				
				(s111) edge node[left] {\textcolor{red}{$1$}} (s10)
				(s10) edge[loop below] node[below] {\textcolor{red}{$1$}} (s10)
				(s20) edge node[left] {\textcolor{red}{$-1$}} (s311)
				(s311) edge node[above] {\textcolor{red}{$3$}} (s30)
				(s311) edge node[left] {\textcolor{red}{$1$}} (s40)
				(s30) edge[loop above] node[above] {\textcolor{red}{$3$}} (s0)
				(s30) edge node[above] {\textcolor{red}{$1$}} (s40)
				(s40) edge node[above] {\textcolor{red}{$-3$}} (s313)
				(s40) edge node[above] {\textcolor{red}{$-1$}} (s411)
				(s313) edge node[left] {\textcolor{red}{$3$}} (s30)
				(s313) edge node[left] {\textcolor{red}{$1$}} (s4trap)
				(s411) edge node[left] {\textcolor{red}{$-3$}} (s3trap)
				(s411) edge node[right] {\textcolor{red}{$-1$}} (s4trap)
			
				(s3trap) edge node {} (trap)
				(s4trap) edge node {} (trap)
				
				(trap) edge[loop left] node {} (trap)
		;
	\end{tikzpicture}
}


==> Fig_DirFix_MC_2.tex <==
\vspace{-15pt}
\scalebox{1}{
	\begin{tikzpicture}
		\node[player,initial,initial text={}] (sinit) at (0,0) {$s_0$} ;
		\node[player] (s011) at (-3,-1.5) {$s_0,s_1,s_1$ \\ \textcolor{red}{1.5}};
		\node[player] (s023) at (3,-1.5) {$s_0,s_2,s_3$ \\ \textcolor{red}{2}} ;
		
		\node[player] (s111) at (-3,-3.5) {$s_1,s_1,s_1$ \\ \textcolor{red}{2}} ;
		
		\node[player] (s233) at (5,-3.5) {$s_2,s_3,s_3$ \\ \textcolor{red}{2}} ;
		\node[player] (s234) at (1,-3.5) {$s_2,s_3,s_4$ \\ \textcolor{red}{1.5}} ;
		
		\node[player] (s333) at (9,-7) {$s_3,s_3,s_3$ \\ \textcolor{red}{3}} ;
		\node[player] (s334) at (7,-5.5) {$s_3,s_3,s_4$ \\ \textcolor{red}{3}} ;
		\node[player] (s343) at (5,-7) {$s_3,s_4,s_3$ \\ \textcolor{red}{2}} ;
		\node[player] (s344) at (-1,-5.5) {$s_3,s_4,s_4$ \\ \textcolor{red}{2}} ;
		
		\node[player] (s433) at (7,-8.5) {$s_4,s_3,s_3$ \\ \textcolor{red}{1.5}} ;
		\node[player] (s434) at (1,-7) {$s_4,s_3,s_4$ \\ \textcolor{red}{1}} ;
		\node[player] (s443) at (-1,-8.5) {$s_4,s_4,s_3$ \\ \textcolor{red}{1}} ;
		\node[player] (s444) at (-3,-7) {$s_4,s_4,s_4$ \\ \textcolor{red}{1}} ;
		
		\path[-latex]	(sinit) edge node[above] {} (s011)
				(sinit) edge node[above] {} (s023)
	
				(s011)  edge node[left] {$1$} (s111)

				(s111)  edge[loop below] node {$1$} (s111)
			
				(s023)  edge node[left] {} (s233)
				(s023)	edge node[right] {} (s234)

				(s233)  edge[bend left=25] node[left] {} (s333)
				(s233)	edge node[left] {} (s334)

				(s234)  edge node[left] {} (s343)
				(s234)	edge node[right] {} (s344)

				(s333)  edge[loop below] node {} (s333)
				(s333)	edge node[left] {} (s334)

				(s334)  edge node[right] {} (s343)
				(s334)	edge node[right] {} (s344)

				(s343)  edge node[right] {} (s433)
				(s343)	edge[bend left=5] node[left] {} (s434)

				(s344)  edge node[right] {} (s443)
				(s344)	edge node[left] {} (s444)

				(s433)  edge node[right] {} (s333)
				(s433)	edge node[left] {} (s334)

				(s434)  edge[bend left=5] node[left] {} (s343)
				(s434)	edge node[right] {} (s344)

				(s443)  edge node[left] {} (s433)
				(s443)	edge node[left] {} (s434)

				(s444)  edge node[right] {} (s443)
				(s444)	edge[loop above] node {} (s444)
		;
	\end{tikzpicture}
}


==> Fig_Fix_MC_1.tex <==
\vspace{-15pt}
\centering
\scalebox{1}{
	\begin{tikzpicture}
		\node[player,initial,initial text={}] (sinit) at (0,0) {$s_0$} ;
		\node[player] (s1) at (0,-2) {$s_1$} ;
		\node[player] (s2) at (2,0) {$s_2$} ;
		\node[player] (s3) at (4,0) {$s_3$} ;
		\node[player] (s4) at (8,0) {$s_4$} ;
		
 \path[-latex]  (sinit) edge node[left] {\small 0.5, \textcolor{red}{1}} (s1)
				(sinit) edge node[above] {\small 0.5, \textcolor{red}{2}} (s2)
				(s1) edge[loop below] node[below] {\small 1, \textcolor{red}{2}} (s1)
				(s2) edge node[above] {\small 1, \textcolor{red}{1}} (s3)
				
				(s3) edge[bend left=15] node[above] {\small 0.5, \textcolor{red}{2}} (s4)
				(s3) edge[loop below] node[below] {\small 0.5, \textcolor{red}{3}} (s3)
				
				(s4) edge[bend left=15] node[below] {\small 0.5, \textcolor{red}{0}} (s3)
				(s4) edge[loop below] node[below] {\small 0.5, \textcolor{red}{1}} (s4)
		;
	\end{tikzpicture}
}


==> Fig_Fix_MC_2.tex <==
\vspace{5pt}
\centering
\scalebox{1}{
	\begin{tikzpicture}
		\node[player] (sinit) at (0,0) {$s_0$} ;
		\node[player] (s1) at (2,0) {$s_1$} ;
		\node[player] (s2) at (4,0) {$s_2$} ;
		\node[player] (s3) at (6,0) {$s_2$} ;
		
		\path[-latex]  (sinit) edge node[above] {\small 1, \textcolor{red}{2}} (s1)
				(s1) edge node[above] {\small 1, \textcolor{red}{5}} (s2)
				(s2) edge node[above] {\small 1, \textcolor{red}{4}} (s3)
				(s3) edge[bend left] node[below] {\small 1, \textcolor{red}{2}} (sinit)
		;
	\end{tikzpicture}
}



==> Fig_Fix_MC_3.tex <==
\vspace{5pt}
\scalebox{1}{
	\begin{tikzpicture}
		\node[player] (sinit) at (0,0) {$s_0$} ;
		\node[player] (s1) at (2,0) {$s_1$} ;
		\node[player] (s2) at (4,0) {$s_2$} ;
		\node[player] (s3) at (6,0) {$s_2$} ;
		
		\path[-latex]  (sinit) edge node[above] {\small 1, \textcolor{red}{-1}} (s1)
			(s1) edge node[above] {\small 1, \textcolor{red}{2}} (s2)
			(s2) edge node[above] {\small 1, \textcolor{red}{1}} (s3)
			(s3) edge[bend left] node[below] {\small 1, \textcolor{red}{-1}} (sinit)
		;
	\end{tikzpicture}
}



==> Fig_relate.tex <==
\vspace{-15pt}
\centering
\scalebox{1}{
	\begin{tikzpicture}
		\node[player,initial,initial text={}] (s2) at (0,0) {$s_0$} ;
		\node[player] (s3) at (4,0) {$s_1$} ;
		\node[player] (s4) at (8,0) {$s_2$} ;
		
 \path[-latex]  
				(s2) edge[bend left=15] node[above] {\small 1, \textcolor{red}{-1}} (s3)
				(s3) edge[bend left=15] node[below] {\small 0.5, \textcolor{red}{2}} (s2)				
				
				(s3) edge[bend left=15] node[above] {\small 0.5, \textcolor{red}{0}} (s4)				
				(s4) edge[bend left=15] node[below] {\small 1, \textcolor{red}{0}} (s3)
		;
	\end{tikzpicture}
}


==> PPhard_alternative.tex <==
%\documentclass[preview]{standalone}
%
%\usepackage{fullpage}%
%\usepackage[T1]{fontenc}%
%\usepackage[utf8]{inputenc}%
%\usepackage[main=francais,english]{babel}%
%
%\usepackage{graphicx}%
%\usepackage{url}%
%\usepackage{abstract}%
%
%\usepackage{mathpazo}%
%
%\usepackage{listings}%
%
%\usepackage{times}
%\usepackage{amssymb}
%\usepackage{mathtools}
%
%\usepackage{array}
%\usepackage{multirow}
%
%\usepackage{xcolor}
%\newcommand{\length}{1.75cm}
%
%\usepackage{pifont}
%\newcommand{\cmark}{\ding{51}}
%\newcommand{\xmark}{\ding{55}}
%\definecolor{pakistangreen}{rgb}{0.2, 0.8, 0.2}
%
%\newcommand{\Y}{\textcolor{white}{aaaaa}\textcolor{pakistangreen}{\cmark}}
%\newcommand{\N}{\textcolor{white}{aaaaa}\textcolor{red}{\xmark}}
%\newcommand{\I}{\textcolor{white}{aaaaa}\textcolor{blue}{\textbf{?}}}
%
%\usepackage{footnote}
%\makesavenoteenv{tabular}
%
%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,positioning}
%
%\tikzstyle{player}=[state,draw,rounded rectangle,align=center]
%\tikzstyle{widget}=[draw=red,rectangle, rounded rectangle=10pt,dashed,minimum size=6mm,fill=yellow]
%\tikzset{every loop/.style={looseness=7}}
%
%\tikzstyle{player1}=[state,draw,rounded rectangle,align=center]
%\tikzstyle{player2}=[state,draw,rectangle,align=center]
%\begin{document}
%	\vspace{-15pt}
%	\hspace{-15pt}
%	\centering
	\scalebox{1}{
		\begin{tikzpicture}
		\node[player,initial,initial text={}] (s0) at (-3,0) {$\initState$} ;
		\node[player] (sinit) at (0,0) {$s_0$} ;
		\node[player] (s1) at (2,0) {$s_1$} ;
		\node (s7) at (3,0) {\LARGE $\cdots$} ;
		\node[player] (s3) at (4,0) {$s_{n-1}$} ;
		\node[player] (s4) at (6,0) {$s_n$} ;
		
		\path[-latex]  (sinit) edge[bend left=20] node[above] {\small 0.5, \textcolor{red}{$a_1$}} (s1)
		(sinit) edge[bend right=20] node[below] {\small 0.5, \textcolor{red}{0}} (s1)
		
		(s3) edge[bend left=20] node[above] {\small 0.5, \textcolor{red}{$a_{n}$}} (s4)
		(s3) edge[bend right=20] node[below] {\small 0.5, \textcolor{red}{0}} (s4)
		
		(s4) edge[loop right] node[right] {\small 1, \textcolor{red}{$0$}} (s4)
		
		(s0) edge node[above] {\small 1, \textcolor{red}{$- (L+1)$}} (sinit)
		;
		\end{tikzpicture}
	}
	
%\end{document}
%pdflatex file
%convert -density 300 file.pdf -quality 90 file.png













==> example_alternative.tex <==
%\documentclass[a4paper,11pt]{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{arrows,shapes,snakes,automata,backgrounds,positioning}
%
%\tikzstyle{player1}=[state,draw,rectangle,align=center]
\tikzstyle{player2}=[state,draw,rounded rectangle,align=center]
%\tikzstyle{widget}=[draw=red,rectangle, rounded rectangle=10pt,dashed,minimum size=6mm,fill=yellow]
%\tikzset{every loop/.style={looseness=7}}
%
%\begin{document}
%		\vspace{-15pt}
%		\centering
		\scalebox{.8}{
			\begin{tikzpicture}
				\node[player2,initial,initial text={}] (sinit) at (0,0) {$s_1$} ;
				\node[player2] (s2) at (2,0) {$s_2$} ;
				\node[player2] (s3) at (0,-2) {$s_3$} ;
				\node[player2] (s4) at (2,-2) {$s_4$} ;
				\node[player2] (s5) at (4,0) {$s_5$} ;
				\node[player2] (s6) at (4,-2) {$s_6$} ;
				
				 \path[-latex]  
						(sinit) edge node[above] {0.5,\textcolor{red}{$-1$}} (s2)
						(sinit) edge node[left] {0.5,\textcolor{red}{$0$}} (s3)
						
						(s2) edge[draw=blue] node[above] {0.5,\textcolor{red}{$1$}} (s5)
						(s2) edge[draw=blue] node[right] {0.5,\textcolor{red}{$-1$}} (s6)
						(s2) edge[draw=green] node[left] {1,\textcolor{red}{$0$}} (s4)
						
						(s3) edge[loop below] node[below] {1,\textcolor{red}{$0$}} (s3)
						(s4) edge[loop below] node[below] {1,\textcolor{red}{$0$}} (s4)
						(s5) edge[loop right] node[right] {1,\textcolor{red}{$0$}} (s5)
						(s6) edge[loop right] node[right] {1,\textcolor{red}{$0$}} (s6)
				;
			\end{tikzpicture}
		}
		%\includegraphics[width=1\textwidth]{example_new.pdf}
		%\caption{\label{fig-example} An excerpt of the MDP for Example~\ref{exm-prelims}. Tasks in \textbf{bold} are active, tasks in \textit{italics} have missed a deadline.}
%\end{document}


==> game.tex <==
\vspace{0pt}
\centering
\scalebox{1}{
	\begin{tikzpicture}
		\node[player1,initial,initial text={}] (s1) at (0,0) {$s_1$} ;
		\node[player1] (s2) at (2,-2) {$s_2$} ;
		\node[player1] (s3) at (2,2) {$s_3$} ;
		
		\node[player2] (t1) at (0,-2) {$t_1$} ;
		\node[player2] (t2) at (2,0) {$t_2$} ;
		\node[player2] (t3) at (0,2) {$t_3$} ;
		
 \path[-latex] 
	 (s1) edge[bend right] node[left] {\small \textcolor{red}{2}} (t1)
	 (s1) edge node[above] {\small \textcolor{red}{2}} (t2)
	 (s2) edge[bend left] node[below] {\small \textcolor{red}{3}} (t1)
	 (s3) edge node[above] {\small \textcolor{red}{3}} (t3)
	 
	 (t1) edge[bend right] node[right] {\small \textcolor{red}{1}} (s1)
	 (t1) edge[bend left] node[above] {\small \textcolor{red}{0}} (s2)
	 (t2) edge node[right] {\small \textcolor{red}{2}} (s2)
	 (t2) edge node[right] {\small \textcolor{red}{4}} (s3)
	 (t3) edge node[left] {\small \textcolor{red}{4}} (s1)
		;
	\end{tikzpicture}
}


==> mdp_from_game.tex <==
\vspace{0pt}
\centering
\scalebox{1}{
	\begin{tikzpicture}
		\node[player1] (s1) at (-1,0) {$s_1$} ;
		\node[player1] (s2) at (2,-2) {$s_2$} ;
		\node[player1] (s3) at (2,2) {$s_3$} ;
		
		\node[player1] (s1t1) at (-3,-2) {$(s_1,t_1,1)$} ;
		\node[player1] (s1t2) at (2,0) {$(s_1,t_2,1)$} ;
		\node[player1] (s2t1) at (-1,-3.5) {$(s_2,t_1,1)$} ;
		\node[player1] (s3t3) at (-1,2) {$(s_3,t_3,1)$} ;
		
 \path[-latex] 
	 (s1) edge[pakistangreen,loop left] node[left] {\small \textcolor{black}{.5}, \textcolor{blue}{30}} (s1)
	 (s1) edge[pakistangreen,bend right] node[left] {\small  \textcolor{black}{.5},\textcolor{red}{2}} (s1t1)
	 
	 (s1) edge[purple,loop above] node[right] {\small  \textcolor{black}{.5},\textcolor{blue}{30}} (s1)
	 (s1) edge[purple] node[above] {\small  \textcolor{black}{.5},\textcolor{red}{2}} (s1t2)
	 
	 (s2) edge[pakistangreen] node[above] {\small  \textcolor{black}{.5},\textcolor{blue}{30}} (s1)
	 (s2) edge[pakistangreen] node[above] {\small  \textcolor{black}{.5},\textcolor{red}{3}} (s2t1)
	 
	 (s3) edge[pakistangreen] node[above] {\small  \textcolor{black}{.5},\textcolor{blue}{30}} (s1)
	 (s3) edge[pakistangreen] node[above] {\small  \textcolor{black}{.5},\textcolor{red}{3}} (s3t3)
	 
	 (s1t1) edge[pseudo] node[right] {\small  \textcolor{black}{.5},\textcolor{red}{1}} (s1)
	 (s1t1) edge[pseudo] node[above] {\small  \textcolor{black}{.5},\textcolor{red}{0}} (s2)
	 
	 (s1t2) edge[pseudo] node[right] {\small  \textcolor{black}{.5},\textcolor{red}{2}} (s2)
	 (s1t2) edge[pseudo] node[right] {\small  \textcolor{black}{.5},\textcolor{red}{4}} (s3)
	 
	 (s2t1) edge[pseudo] node[left] {\small  \textcolor{black}{1},\textcolor{red}{1}} (s1)
	 
	 (s3t3) edge[pseudo,bend right] node[left] {\small  \textcolor{black}{1},\textcolor{red}{1}} (s1)
		;
	\end{tikzpicture}
}


==> new_game.tex <==
\vspace{0pt}
\centering
\scalebox{1}{
	\begin{tikzpicture}
	\node[player1,initial,initial text={}] (s1) at (0,0) {$s_1$} ;
	\node[player1] (s2) at (7,-2) {$s_2$} ;
	\node[player1] (s3) at (7,2) {$s_3$} ;

	\node[player2] (t1) at (0,-2) {$t_1$} ;
	\node[player2] (t2) at (7,0) {$t_2$} ;
	\node[player2] (t3) at (0,2) {$t_3$} ;
	
	\node[player2] (s1t12) at (-2,0) {$(s_1,t_1,2)$} ;
	\node[player1] (s1t11) at (-2,-2) {$(s_1,t_1,1)$} ;
	
	\node[player2] (s1t22) at (2,0) {$(s_1,t_2,2)$} ;
	\node[player1] (s1t21) at (5,0) {$(s_1,t_2,1)$} ;
	
	\node[player2] (s2t12) at (5,-2) {$(s_2,t_1,2)$} ;
	\node[player1] (s2t11) at (2,-2) {$(s_2,t_1,1)$} ;
	
	\node[player2] (s3t32) at (5,2) {$(s_3,t_3,2)$} ;
	\node[player1] (s3t31) at (2,2) {$(s_3,t_3,1)$} ;
	
	\path[-latex] 
	(s1) edge[bend right] node[above] {\small \textcolor{red}{0}} (s1t12)
	(s1t12) edge node[left] {\small \textcolor{red}{2}} (s1t11)
	(s1t12) edge[blue,bend right] node[below] {\small \textcolor{blue}{30}} (s1)
	(s1t11) edge node[below] {\small \textcolor{red}{0}} (t1)
	
	(s1) edge node[above] {\small \textcolor{red}{0}} (s1t22)
	(s1t22) edge node[above] {\small \textcolor{red}{2}} (s1t21)
	(s1t22) edge[blue,bend right=45] node[above] {\small \textcolor{blue}{30}} (s1)
	(s1t21) edge node[above] {\small \textcolor{red}{0}} (t2)
	
	(s2) edge node[above] {\small \textcolor{red}{0}} (s2t12)
	(s2t12) edge node[above] {\small \textcolor{red}{3}} (s2t11)
	(s2t12) edge[blue,bend left=5] node[below] {\small \textcolor{blue}{30}} (s1)
	(s2t11) edge node[above] {\small \textcolor{red}{0}} (t1)
	
	(s3) edge node[above] {\small \textcolor{red}{0}} (s3t32)
	(s3t32) edge node[above] {\small \textcolor{red}{3}} (s3t31)
	(s3t32) edge[blue,bend right=10] node[below] {\small \textcolor{blue}{30}} (s1)
	(s3t31) edge node[above] {\small \textcolor{red}{0}} (t3)
	
	(t1) edge node[right] {\small \textcolor{red}{1}} (s1)
	(t1) edge[bend right] node[below] {\small \textcolor{red}{0}} (s2)
	(t2) edge node[right] {\small \textcolor{red}{2}} (s2)
	(t2) edge node[right] {\small \textcolor{red}{4}} (s3)
	(t3) edge node[left] {\small \textcolor{red}{4}} (s1)
	;
	\end{tikzpicture}
}


==> schema_hardness_fixed.tex <==
\vspace{0pt}
\centering
\scalebox{1}{
	\begin{tikzpicture}
		\node[player1] (s1) at (0,0) {$s$} ;
		\node[player2] (s2) at (2,0) {$s'$} ;
		\node[player1] (s3) at (4,0) {$s''$} ;
		
 \path[-latex] 
	 (s1) edge node[above] {\small \textcolor{red}{$w_1$}} (s2)
	 (s2) edge node[above] {\small \textcolor{red}{$w_2$}} (s3)
		;
	\end{tikzpicture}
}


==> schema_hardness_fixed_2.tex <==
\vspace{0pt}
\centering
\scalebox{1}{
	\begin{tikzpicture}
		\node[player1] (s1) at (0,0) {$s$} ;
		\node[player2] (s1') at (2.5,0) {$(s,s',2)$} ;
		\node[player1] (s1'') at (5.5,0) {$(s,s',1)$} ;
		\node[player2] (s2) at (8,0) {$s'$} ;
		\node[player1] (s3) at (10,0) {$s''$} ;
		
 \path[-latex] 
	 (s1) edge node[above] {\small \textcolor{red}{$0$}} (s1')
	 (s1') edge node[above] {\small \textcolor{red}{$w_1$}} (s1'')
	 (s1'') edge node[above] {\small \textcolor{red}{$0$}} (s2)
	 (s2) edge node[above] {\small \textcolor{red}{$w_2$}} (s3)
		;
	\end{tikzpicture}
}

